Looping of the numbers game and the alcoved hypercube

We study in detail the so-called looping case of Mozes's game of numbers, which concerns the (finite) orbits in the reflection representation of affine Weyl groups situated on the boundary of the Tits cone. We give a simple proof that all configurations in the orbit are obtainable from each other by playing the numbers game, and give a strategy for going from one configuration to another. The strategy gives rise to a partition of the finite Weyl group into finitely many graded posets, one for each extending vertex of the associated extended Dynkin diagram. These are selfdual and mutually isomorphic, and dual to the triangulation of the unit hypercube by reflecting hyperplanes, studied by many authors. Unlike the weak and Bruhat orders, the top degree is cubic in the number of vertices of the graph. We explicitly compute the Hilbert polynomial of the poset.

==> dyns.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13680,7167)(0,-10)
\put(6990,5994){\ellipse{150}{150}}
\path(7020,5994)(8340,5994)
\put(8340,5994){\ellipse{150}{150}}
\path(8370,5994)(9690,5994)
\put(11265,5994){\ellipse{150}{150}}
\path(11295,5994)(12615,5994)
\put(1665,5994){\ellipse{150}{150}}
\path(1695,5994)(3015,5994)
\put(315,5994){\ellipse{150}{150}}
\path(345,5994)(1665,5994)
\put(3015,5994){\ellipse{150}{150}}
\put(4290,5994){\ellipse{150}{150}}
\put(5790,5994){\ellipse{150}{150}}
\path(4290,5994)(5790,5994)
\put(540,2094){\ellipse{150}{150}}
\path(570,2094)(1215,2094)
\put(2565,2094){\ellipse{150}{150}}
\path(2595,2094)(3240,2094)
\put(1215,2094){\ellipse{150}{150}}
\path(1245,2094)(1890,2094)
\put(1890,2094){\ellipse{150}{150}}
\path(1920,2094)(2565,2094)
\put(1890,2769){\ellipse{150}{150}}
\path(1890,2739)(1890,2094)
\put(3240,2094){\ellipse{150}{150}}
\put(5190,2094){\ellipse{150}{150}}
\path(5220,2094)(5865,2094)
\put(7215,2094){\ellipse{150}{150}}
\path(7245,2094)(7890,2094)
\put(5865,2094){\ellipse{150}{150}}
\path(5895,2094)(6540,2094)
\put(6540,2094){\ellipse{150}{150}}
\path(6570,2094)(7215,2094)
\put(6540,2769){\ellipse{150}{150}}
\path(6540,2739)(6540,2094)
\put(4515,2094){\ellipse{150}{150}}
\path(4545,2094)(5190,2094)
\put(7890,2094){\ellipse{150}{150}}
\put(10890,2094){\ellipse{150}{150}}
\path(10920,2094)(11565,2094)
\put(12915,2094){\ellipse{150}{150}}
\path(12945,2094)(13590,2094)
\put(11565,2094){\ellipse{150}{150}}
\path(11595,2094)(12240,2094)
\put(12240,2094){\ellipse{150}{150}}
\path(12270,2094)(12915,2094)
\put(12240,2769){\ellipse{150}{150}}
\path(12240,2739)(12240,2094)
\put(10215,2094){\ellipse{150}{150}}
\path(10245,2094)(10890,2094)
\put(9540,2094){\ellipse{150}{150}}
\path(9570,2094)(10215,2094)
\put(2415,369){\ellipse{150}{150}}
\path(2445,369)(3765,369)
\put(6615,369){\ellipse{150}{150}}
\path(6585,369)(5265,369)
\put(3765,369){\ellipse{150}{150}}
\put(5265,369){\ellipse{150}{150}}
\path(3765,294)(5265,294)
\path(3765,444)(5265,444)
\path(4590,519)(4440,369)(4590,219)
\put(9390,444){\ellipse{150}{150}}
\put(10890,444){\ellipse{150}{150}}
\path(9390,369)(10890,369)
\path(9390,519)(10890,519)
\path(9465,444)(10785,444)
\path(10215,594)(10065,444)(10215,294)
\put(1665,4194){\ellipse{150}{150}}
\path(1695,4194)(3015,4194)
\put(315,4194){\ellipse{150}{150}}
\path(345,4194)(1665,4194)
\put(8340,4194){\ellipse{150}{150}}
\path(8370,4194)(9690,4194)
\put(6990,4194){\ellipse{150}{150}}
\path(7020,4194)(8340,4194)
\put(9690,5994){\ellipse{150}{150}}
\put(12540,6894){\ellipse{150}{150}}
\put(12615,5994){\ellipse{150}{150}}
\put(13590,2094){\ellipse{150}{150}}
\put(3015,4194){\ellipse{150}{150}}
\put(4290,4194){\ellipse{150}{150}}
\put(5790,4194){\ellipse{150}{150}}
\put(9690,4194){\ellipse{150}{150}}
\put(10965,4194){\ellipse{150}{150}}
\put(12465,4194){\ellipse{150}{150}}
\path(11265,5994)(12540,6894)
\path(4290,4119)(5790,4119)
\path(4290,4269)(5790,4269)
\path(10965,4119)(12465,4119)
\path(10965,4269)(12465,4269)
\path(5115,4344)(4965,4194)(5115,4044)
\path(11715,4344)(11865,4194)(11715,4044)
\put(3315,5994){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.  .  .}}}}
\put(915,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$30$}}}}
\put(990,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(1590,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$42$}}}}
\put(1965,2844){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$22$}}}}
\put(1965,2619){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$11$}}}}
\put(240,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$16$}}}}
\put(315,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$8$}}}}
\put(2640,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$30$}}}}
\put(3315,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$16$}}}}
\put(3390,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(2715,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(1665,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(5640,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(4890,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$52$}}}}
\put(5565,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$75$}}}}
\put(6240,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$96$}}}}
\put(7290,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$66$}}}}
\put(7965,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$34$}}}}
\put(6615,2844){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$49$}}}}
\put(6615,2619){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(6315,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(4140,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$27$}}}}
\put(4215,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$9$}}}}
\put(4890,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$13$}}}}
\put(7290,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$11$}}}}
\put(7965,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$17$}}}}
\put(2190,519){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$16$}}}}
\put(3540,519){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$30$}}}}
\put(5040,519){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$42$}}}}
\put(6390,519){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$22$}}}}
\put(2190,69){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(3540,69){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(5040,69){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(6390,69){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$11$}}}}
\put(4290,969){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$F_4$:}}}}
\put(10815,144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(10740,594){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$10$}}}}
\put(9240,594){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$6$}}}}
\put(9240,144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5715,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$n$}}}}
\put(10065,5994){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.  .  .}}}}
\put(12615,6969){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\frac{n(n\!-\!1)}{2}$}}}}
\put(12615,6069){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\frac{n(n\!-\!1)}{2}$}}}}
\put(6390,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1(2n\! - \! 2)$}}}}
\put(7740,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\!-\!3\}_2$}}}}
\put(7740,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2(2n\! - \! 3)$}}}}
\put(9240,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\!-\!4\}_2$}}}}
\put(10365,6369){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(n\!-\!2)(n\!+\!1)$}}}}
\put(9240,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3(2n\! - \! 4)$}}}}
\put(10665,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{n\!+\!1\}_2$}}}}
\put(5565,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$n(1)$}}}}
\put(240,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(1215,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2(n \! - \!1)$}}}}
\put(1515,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(2565,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3(n \! - \!2)$}}}}
\put(2865,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(3990,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$n \! - \!1$}}}}
\put(90,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1(n)$}}}}
\put(3765,6144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(n\! - \!1)2$}}}}
\put(3315,6669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A_n$:}}}}
\put(9390,6669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$D_n$:}}}}
\put(1440,3144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E_6$:}}}}
\put(11865,3144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E_8$:}}}}
\put(6240,3144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$E_7$:}}}}
\put(10590,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$168$}}}}
\put(9840,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$114$}}}}
\put(9165,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$58$}}}}
\put(12315,2844){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$136$}}}}
\put(12990,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$182$}}}}
\put(13665,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$92$}}}}
\put(12990,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$13$}}}}
\put(13665,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$23$}}}}
\put(12315,2619){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$17$}}}}
\put(9165,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$29$}}}}
\put(9840,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$19$}}}}
\put(10590,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(11190,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$11$}}}}
\put(11190,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$220$}}}}
\put(11865,2169){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$270$}}}}
\put(11940,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(9915,1044){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_2$:}}}}
\put(3915,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{n\!+\!2\}_2$}}}}
\put(5340,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{n\!+\!1\}_2$}}}}
\put(5340,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\frac{n(n\!+\!1)}{2}$}}}}
\put(3615,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(n\!-\!1)(n\!+\!2)$}}}}
\put(2490,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\!-\!2\}_2$}}}}
\put(2415,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3(2n\!-\!2)$}}}}
\put(1140,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2(2n\!-\!1)$}}}}
\put(1215,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\!-\!1\}_2$}}}}
\put(15,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\}_2$}}}}
\put(15,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1(2n)$}}}}
\put(6540,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$1(2n\!-\!1)$}}}}
\put(10365,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$(n\!-\!1)(n\!+\!1)$}}}}
\put(9165,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$3(2n\!-\!3)$}}}}
\put(12165,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{n\}_2$}}}}
\put(10515,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{n\!+\!1\}_2$}}}}
\put(9165,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\!-\!3\}_2$}}}}
\put(6540,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\!-\!1\}_2$}}}}
\put(7890,3819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{2n\!-\!2\}_2$}}}}
\put(7890,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$2(2n\!-\!2)$}}}}
\put(12315,4419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$n^2$}}}}
\put(12615,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{n\}_2$}}}}
\put(12615,6669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\{n\!-\!1\}_2$}}}}
\put(6540,5694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$n\!-\!1$}}}}
\put(3315,4944){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_n$:}}}}
\put(9315,4869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$B_n$:}}}}
\put(3315,4194){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.  .  .}}}}
\put(9990,4194){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}.  .  .}}}}
\end{picture}
}

